Coherence effects in the current fragmentation region at HERA

The structure of the hadronic final state in deep inelastic scattering at HERA is studied on the level of the Monte Carlo event generator. Special emphasis is given to the colour coherence phenomenon in the current fragmentation region. It is shown that results of perturbative QCD recently tested in $e^+e^-$ annihilation at LEP also describe production of hadrons in current fragmentation region of deep inelastic scattering.

==> (inline-ps-0) <==
[asis, begin]
		0 SPB
		save
		/showpage {} def
%
% just to get over units...
%
		/pt {} def
		/in { 72.27 mul } def
		/cm { 28.5 mul } def
		/mm { 0.1 cm mul } def
%
		Xpos #4 sub
		Ypos #5 sub
		translate
%
		#6 #2 div
		#7 #3 div
		scale
		
